On the Existence of Flight Equilibria in Longitudinal Dynamics

Any control law for aircraft asymptotic stabilization requires the existence of an equilibrium condition, also called trim flight condition. At a constant velocity flight, for instance, there must exist an aircraft orientation such that aerodynamic forces oppose the plane's thrust plus weight, and the torque balance equals zero. A closer look at the equations characterizing the trim conditions point out that the existence of aircraft equilibrium configurations cannot be in general claimed beforehand. By considering aircraft longitudinal linear dynamics, this paper shows that the existence of flight trim conditions is a consequence of the vehicle shape or aerodynamics. These results are obtained independently from the aircraft flight envelope, and do not require any explicit expression of the aerodynamics acting on the vehicle.

==> figures/multiplicity.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9070.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
%      \put(775,432){\makebox(0,0)[r]{\strut{}0}}%
%      \put(775,656){\makebox(0,0)[r]{\strut{}10}}%
%      \put(775,880){\makebox(0,0)[r]{\strut{}20}}%
%      \put(775,1104){\makebox(0,0)[r]{\strut{}30}}%
%      \put(775,1328){\makebox(0,0)[r]{\strut{}40}}%
%      \put(775,1551){\makebox(0,0)[r]{\strut{}50}}%
%      \put(775,1775){\makebox(0,0)[r]{\strut{}60}}%
%      \put(775,1999){\makebox(0,0)[r]{\strut{}70}}%
%      \put(775,2223){\makebox(0,0)[r]{\strut{}80}}%
%      \put(775,2447){\makebox(0,0)[r]{\strut{}90}}%
%      \put(907,212){\makebox(0,0){\strut{}0}}%
%      \put(1280,212){\makebox(0,0){\strut{}0.2}}%
%      \put(1653,212){\makebox(0,0){\strut{}0.4}}%
%      \put(2025,212){\makebox(0,0){\strut{}0.6}}%
%      \put(2398,212){\makebox(0,0){\strut{}0.8}}%
%      \put(2771,212){\makebox(0,0){\strut{}1}}%
%      \put(3144,212){\makebox(0,0){\strut{}1.2}}%
%      \put(3516,212){\makebox(0,0){\strut{}1.4}}%
%      \put(3889,212){\makebox(0,0){\strut{}1.6}}%
%      \put(4262,212){\makebox(0,0){\strut{}1.8}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(775,432){\makebox(0,0)[r]{\strut{}0}}%
      \put(775,936){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(775,1440){\makebox(0,0)[r]{\strut{}1}}%
      \put(775,1943){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(775,2447){\makebox(0,0)[r]{\strut{}2}}%
      \put(775,212){\makebox(0,0){\strut{}0}}%
      \put(1312,212){\makebox(0,0){\strut{}10}}%
      \put(1685,212){\makebox(0,0){\strut{}20}}%
      \put(2057,212){\makebox(0,0){\strut{}30}}%
      \put(2430,212){\makebox(0,0){\strut{}40}}%
      \put(2803,212){\makebox(0,0){\strut{}50}}%
      \put(3176,212){\makebox(0,0){\strut{}60}}%
      \put(3548,212){\makebox(0,0){\strut{}70}}%
      \put(3921,212){\makebox(0,0){\strut{}80}}%
      \put(4294,212){\makebox(0,0){\strut{}90}}%
      \put(203,1439){\rotatebox{90}{\makebox(0,0){\strut{}Lift and drag coefficients}}}%
      \put(2511,-8){\makebox(0,0){\strut{}$\alpha~\mathrm{[{}^o]}$}}%
      \put(3874,1100){\makebox(0,0){\strut{}$c_L(\alpha)$}}%
 %     \put(3100,1600){\makebox(0,0){\strut{}$a_\nu = 1.35$}}%
%      \put(3750,2300){\makebox(0,0){\strut{}$a_\nu = 1.45$}}%
      \put(3774,2000){\makebox(0,0){\strut{}$c_D(\alpha)$}}%
      \put(1556,2100){\makebox(0,0){\strut{}Stall}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \put(875,370){\includegraphics{figures/multiplicity}}
    \gplbacktext%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/notation.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'notation2D.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{614.52263926bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5413252)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/notation.eps}}%
  \end{picture}%
\endgroup%


==> figures/symmetricbodies.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'symmetricBodies2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{745.07241211bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64127123)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/symmetricbodies.eps}}%
    \put(0.25988424,0.35061917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{\jmath}_z$}}}%
    \put(0.15928271,0.19824386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{\imath}_z$}}}%
    \put(0.8825028,0.3374261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{\jmath}_z$}}}%
    \put(0.77114707,0.16488633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{\imath}_z$}}}%
    \put(0.18176152,0.58031929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.03251428,0.57924555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_s$}}}%
    \put(0.80143159,0.51027817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.65,0.148299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{bs}$}}}%
    \put(0.14352492,0.27189253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.76749206,0.26278169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
  \end{picture}%
\endgroup%

